Interface dynamics of a metastable mass-conserving spatially extended diffusion

We study the metastable dynamics of a discretised version of the mass-conserving stochastic Allen-Cahn equation. Consider a periodic one-dimensional lattice with $N$ sites, and attach to each site a real-valued variable, which can be interpreted as a spin, as the concentration of one type of metal in an alloy, or as a particle density. Each of these variables is subjected to a local force deriving from a symmetric double-well potential, to a weak ferromagnetic coupling with its nearest neighbours, and to independent white noise. In addition, the dynamics is constrained to have constant total magnetisation or mass. Using tools from the theory of metastable diffusion processes, we show that the long-term dynamics of this system is similar to a Kawasaki-type exchange dynamics, and determine explicit expressions for its transition probabilities. This allows us to describe the system in terms of the dynamics of its interfaces, and to compute an Eyring-Kramers formula for its spectral gap. In particular, we obtain that the spectral gap scales like the inverse system size squared.

==> fig_B0_N8_2.tex <==
\begin{tikzpicture}[>=stealth',x=1cm,y=1cm]
\tikzset{mynode/.style={draw=white,shape=rectangle, minimum size=1cm}}
\tikzset{bluenode/.style={thick,draw=black,fill=\oblue,shape=circle, inner
sep=0.08cm}}

% octogones 

\def\octosite{3pt}

\node[mynode] (8) at (0,0) {\Large $A_8$};
\pos{0}{0};
\iocto{black}{white}{black}{white}{black}{white}{black}{white}{0.75};

\node[mynode] (6a) at (3,-4) {\Large $A_6$};
\pos{3}{-4};
\iocto{white}{black}{black}{white}{black}{white}{black}{white}{0.75};

\node[mynode] (6b) at (5,-4) {\Large $A_6$};
\pos{5}{-4};
\iocto{white}{black}{black}{white}{black}{white}{white}{black}{0.75};

\node[mynode] (4a) at (8,0) {\Large $A_4$};
\pos{8}{0};
\iocto{white}{black}{black}{black}{white}{black}{white}{white}{0.75};

\node[mynode] (4b) at (10,0) {\Large $A_4$};
\pos{10}{0};
\iocto{white}{black}{black}{white}{black}{black}{white}{white}{0.75};

\node[mynode] (4') at (9,6) {\Large $A'_4$};
\pos{9}{6};
\iocto{white}{black}{black}{white}{white}{black}{black}{white}{0.75};

\node[mynode] (2) at (13,-4) {\Large $A_2$};
\pos{13}{-4};
\iocto{black}{black}{black}{black}{white}{white}{white}{white}{0.75};

% connection lines

\draw[thick,blue] (1.5,0) -- (4,0);
\draw[thick,blue,->] (4,0) -- node[blue,above] {\Large \rom{6}} (6.5,0);
\draw[thick,blue,->] (4,0) -- node[blue,right] {\Large \rom{5}} (4,-2.5);
\draw[thick,blue] (6.5,-4) -- (9,-4);
\draw[thick,blue,->] (9,-4) -- node[blue,below] {\Large \rom{6}} (11.5,-4);
\draw[thick,blue,->] (9,-4) -- node[blue,right] {\Large \rom{5}} (9,-1.5);
\draw[thick,blue] (9,1.5) -- node[blue,right,xshift=1mm] 
{\Large \rom{3}} (9,4.5);
\draw[thick,blue,->] (11.5,0) -- (13,0) -- node[blue,right] 
{\Large \rom{5}} (13,-2.5);

% nodes for elements in B_1

\node[bluenode] at (4,0) {};
\node[bluenode] at (9,-4) {};
\node[bluenode] at (9,3) {};
\node[bluenode] at (13,0) {};

\end{tikzpicture}

==> fig_BC2.tex <==
\begin{tikzpicture}[>=stealth',main node/.style={circle,minimum
size=0.25cm,fill=blue!20,draw},x=1.2cm,y=1.2cm,
declare function={
pota(\x) = (810/37829)*\x + (436347/37829)*(\x^2) - (172354/37829)*(\x^3);
potb(\x) = -(810/37829)*\x + (436347/37829)*\x^2 - (14959/1991)*\x^3;
potc(\x) = -567829/37829 + (1702677/37829)*\x - (1267140/37829)*\x^2 +
(283608/37829)*\x^3;
potd(\x) = 3963243/37829 - (5093931/37829)*\x + (2131164/37829)*\x^2 -
(282776/37829)*\x^3;
pote(\x) = - 11233356/37829 + (10102668/37829)*\x - (2934369/37829)*\x^2 +
(280061/37829)*\x^3;
potf(\x) = 23972660/37829 - (16301844/37829)*\x + (3666759/37829)*\x^2 -
(270033/37829)*\x^3;
potg(\x) = - 3532815/3439 + (21398331/37829)*\x - (352116/3439)*\x^2 +
(12244/1991)*\x^3;
poth(\x) = - 0.05+39663891/37829 - (17864097/37829)*\x + (2670462/37829)*\x^2 -
(130905/37829)*\x^ 3;
}]

\newcommand*{\nsamples}{15}
\newcommand*{\myvscale}{0.6}

\pgfmathsetmacro{\zca}{\myvscale*4}
\pgfmathsetmacro{\zcb}{\myvscale*6.1}
\pgfmathsetmacro{\zcc}{\myvscale*10.25}
\pgfmathsetmacro{\zba}{\myvscale*1}
\pgfmathsetmacro{\zbb}{\myvscale*3.95}
\pgfmathsetmacro{\zbc}{\myvscale*8.9}

% horizontal connection lines 

\draw[teal,thick,dashed] (0,\zca) -- node[teal,above] {\Large{$C_1$}}
(1.95,\zca);
\draw[teal,thick,dashed] (0,\zcb) -- node[teal,above,xshift=1.3cm]
{\Large{$C_2$}} (3.9,\zcb);
\draw[teal,thick,dashed] (0,\zcc) -- node[teal,above,xshift=2.6cm]
{\Large{$C_3$}} (5.9,\zcc);

% vertical connection lines

\draw[red,ultra thick] (0,0) node[blue,below] {\Large{$B_0$}} -- (0,7.7);
\draw[red,ultra thick] (1.95,\zba) node[blue,below] {\Large{$B_1$}} --
(1.95,\zca);
\draw[red,ultra thick] (3.9,\zbb) node[blue,below] {\Large{$B_2$}} --
(3.9,\zcb);
\draw[red,ultra thick] (5.92,\zbc) node[blue,below] {\Large{$B_3$}} --
(5.92,\zcc);

% potential

\draw[black,thick,-,smooth,domain=-0.915:0,samples=\nsamples,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x,{\myvscale*pota(\x)});
\draw[black,thick,-,smooth,domain=0:1,samples=\nsamples,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {\myvscale*potb(\x)});
\draw[black,thick,-,smooth,domain=1:2,samples=\nsamples,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {\myvscale*potc(\x)});
\draw[black,thick,-,smooth,domain=2:3,samples=\nsamples,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {\myvscale*potd(\x)});
\draw[black,thick,-,smooth,domain=3:4,samples=\nsamples,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {\myvscale*pote(\x)});
\draw[black,thick,-,smooth,domain=4:5,samples=\nsamples,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {\myvscale*potf(\x)});
\draw[black,thick,-,smooth,domain=5:6,samples=\nsamples,/pgf/fpu,/pgf/fpu/output
format=fixed] plot (\x, {\myvscale*potg(\x)});
\draw[black,thick,-,smooth,domain=6:6.75,samples=\nsamples,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {\myvscale*poth(\x)});

\end{tikzpicture}

==> fig_D2.tex <==
\begin{tikzpicture}
[>=stealth',x=18cm,y=6cm,
declare function={cubic(\x) = \x^3 - \x;
lambdamax(\x) = (sqrt(4/27)*(1-\x)*sqrt(1-\x)-\x)/(1-(6*sqrt(3)-9)*\x/4);
% approximate value of critical lambda (xmax replaced by linear fct)
lambdacrit(\x) = sqrt(\x)*(1-\x);
}]

\pgfmathsetmacro{\lambdacrit}{sqrt(4/27)}

% y coordinate axe

\draw[->,thick] (0.0,-\lambdacrit -0.1) -- (0.0,\lambdacrit +0.15);

% domain D

\path[-,fill=blue!50,smooth,domain=0:0.25,samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {lambdamax(\x)}) -- (0,0) --
(0,\lambdacrit);

\path[-,fill=blue!50,smooth,domain=0:0.25,samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {-lambdamax(\x)}) -- (0,0) --
(0,-\lambdacrit);

\draw[very thick,blue,-,smooth,domain=0:0.25,samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {lambdamax(\x)});

\draw[very thick,blue,-,smooth,domain=0.25:0,samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {-lambdamax(\x)}) -- (0,\lambdacrit);

% domain for B_0

\newcommand*{\hgammamax}{0.08}

\path[-,fill=mycyancolor,smooth,domain=0:{\hgammamax},samples=20,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {lambdacrit(\x)}) --
(\hgammamax,0) -- (0,0);

\path[-,fill=mycyancolor,smooth,domain=0:{\hgammamax},samples=20,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {-lambdacrit(\x)}) -- 
(\hgammamax,0) -- (0,0);

\draw[thick,mydarkcyancolor,-,smooth,domain=0:0.03,samples=20,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {lambdacrit(\x)});

\draw[thick,mydarkcyancolor,-,smooth,domain=0.03:{\hgammamax},
samples=10,/pgf/fpu, /pgf/fpu/output format=fixed] plot (\x, {lambdacrit(\x)});

\draw[thick,mydarkcyancolor,-,smooth,domain=0:0.03, samples=20,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {-lambdacrit(\x)});

\draw[thick,mydarkcyancolor,-,smooth,domain=0.03:{\hgammamax},
samples=10,/pgf/fpu, /pgf/fpu/output format=fixed] plot (\x, {-lambdacrit(\x)});


% x coordinate axe

\draw[->,thick] (-0.05,0.0) -- (0.35,0.0);

% graduations 

\draw[-,thick] (-0.01,\lambdacrit) -- (0.01,\lambdacrit);
\draw[-,thick] (-0.01,-\lambdacrit) -- (0.01,-\lambdacrit);
\draw[-,thick] (0.25,-0.02) -- (0.25,0.02);

% labels

\node[] at (0.32,-0.04) {$\gamma$}; 
\node[] at (0.03,\lambdacrit + 0.1) {$\lambda$}; 

\node[] at (0.25,-0.08) {$\tfrac14$}; 
\node[] at (-0.03,\lambdacrit) {$\lambdac$}; 
\node[] at (-0.045,-\lambdacrit) {$-\lambdac$}; 

\node[blue] at (0.16,0.23) {$D$}; 


\end{tikzpicture}

==> fig_N16.tex <==
\begin{tikzpicture}[>=stealth',shorten >=2pt,auto,node
distance=1.5cm, thick,main node/.style={circle,scale=0.7,minimum size=1.2cm,
fill=mymediumcyancolor!50,draw,font=\Large}]

\tikzset{bluenode/.style={thick,draw=black,fill=\oblue,shape=circle, inner
sep=0.06cm}}

  \node[main node] (16) at (0,0) {$A_{16}$};
  \node[main node] (12) at (3,0) {$A_{12}$};
  \node[main node] (8) at (6,0) {$A_{8}$};
  \node[main node] (4) at (9,0) {$A_{4}$};
  \node[main node] (14) at (1.5,-1.5) {$A_{14}$};
  \node[main node] (10) at (4.5,-1.5) {$A_{10}$};
  \node[main node] (6) at (7.5,-1.5) {$A_{6}$};
  \node[main node] (2) at (10.5,-1.5) {$A_{2}$};

  \node[main node] (8') at (6,3) {$A'_{8}$};
  \node[main node] (6') at (7.5,-4.5) {$A'_{6}$};
  \node[main node] (4') at (9,3) {$A'_{4}$};
  
  \node[bluenode] (121416) at (1.5,0) {};
  \node[bluenode] (81012) at (4.5,0) {};
  \node[bluenode] (468) at (7.5,0) {};
  \node[bluenode] (24) at (10.5,0) {};
  \node[bluenode] (101214) at (3,-1.5) {};
  \node[bluenode] (6810) at (6,-1.5) {};
  \node[bluenode] (246) at (9,-1.5) {};
  
  \node[bluenode] (88') at (6,1.5) {};
  \node[bluenode] (66') at (7.5,-3) {};
  \node[bluenode] (44') at (9,1.5) {};

  \draw[thick,blue] (121416) -- (16); 
  \draw[thick,blue,->] (121416) -- (14); 
  \draw[thick,blue,->] (121416) -- (12); 

  \draw[thick,blue] (101214) -- (14); 
  \draw[thick,blue,->] (101214) -- (12); 
  \draw[thick,blue,->] (101214) -- (10); 

  \draw[thick,blue] (81012) -- (12); 
  \draw[thick,blue,->] (81012) -- (10); 
  \draw[thick,blue,->] (81012) -- (8); 

  \draw[thick,blue] (6810) -- (10); 
  \draw[thick,blue,->] (6810) -- (8); 
  \draw[thick,blue,->] (6810) -- (6); 

  \draw[thick,blue] (468) -- (8); 
  \draw[thick,blue,->] (468) -- (6); 
  \draw[thick,blue,->] (468) -- (4); 

  \draw[thick,blue] (246) -- (6); 
  \draw[thick,blue,->] (246) -- (4); 
  \draw[thick,blue,->] (246) -- (2); 

  \draw[thick,blue] (24) -- (4); 
  \draw[thick,blue,->] (24) -- (2); 

  \draw[thick,blue] (88') -- (8); 
  \draw[thick,blue] (88') -- (8'); 

  \draw[thick,blue] (66') -- (6); 
  \draw[thick,blue] (66') -- (6'); 

  \draw[thick,blue] (44') -- (4); 
  \draw[thick,blue] (44') -- (4'); 

\end{tikzpicture}

==> fig_constrained_4.tex <==
\begin{tikzpicture}

\def\octasize{5}

\pos{\octasize*cos{\angxy}+0.5}{-\octasize*sin{\angxy}*sin{\angxz}};
\isquare{black}{black}{white}{white}{0.4}{3.5pt};

\pos{-\octasize*sin{\angxy}-0.5}{-\octasize*cos{\angxy}*sin{\angxz}+0.5};
\isquare{white}{black}{black}{white}{0.4}{3.5pt};

\pos{-\octasize*cos{\angxy}-0.5}{\octasize*sin{\angxy}*sin{\angxz}};
\isquare{white}{white}{black}{black}{0.4}{3.5pt};

\pos{0}{\octasize*cos{\angxz}+0.5};
\isquare{black}{white}{black}{white}{0.4}{3.5pt};

\pos{0}{-\octasize*cos{\angxz}-0.5};
\isquare{white}{black}{white}{black}{0.4}{3.5pt};

\draw[thick] (-\octasize*cos{\angxy},\octasize*sin{\angxy}*sin{\angxz}) --
(\octasize*sin{\angxy},\octasize*cos{\angxy}*sin{\angxz}) --
(\octasize*cos{\angxy},-\octasize*sin{\angxy}*sin{\angxz});
\draw[thick,dash pattern=on 2mm off 1mm]
(\octasize*cos{\angxy},-\octasize*sin{\angxy}*sin{\angxz}) --
(-\octasize*sin{\angxy},-\octasize*cos{\angxy}*sin{\angxz}) --
(-\octasize*cos{\angxy},\octasize*sin{\angxy}*sin{\angxz});
\draw[thick] (0,\octasize*cos{\angxz}) --
(\octasize*sin{\angxy},\octasize*cos{\angxy}*sin{\angxz}) --
(0,-\octasize*cos{\angxz});
\draw[thick] (0,\octasize*cos{\angxz}) --
(\octasize*cos{\angxy},-\octasize*sin{\angxy}*sin{\angxz}) --
(0,-\octasize*cos{\angxz});
\draw[thick,dash pattern=on 2mm off 1mm] (0,\octasize*cos{\angxz}) --
(-\octasize*sin{\angxy},-\octasize*cos{\angxy}*sin{\angxz}) --
(0,-\octasize*cos{\angxz});
\draw[thick] (0,\octasize*cos{\angxz}) --
(-\octasize*cos{\angxy},\octasize*sin{\angxy}*sin{\angxz}) --
(0,-\octasize*cos{\angxz});

\pos{\octasize*sin{\angxy}+0.5}{\octasize*cos{\angxy}*sin{\angxz}-0.5};
\isquare{black}{white}{white}{black}{0.4}{3.5pt};

% \pos{\octasize*cos{\angxy}+0.5}{-\octasize*sin{\angxy}*sin{\angxz}};
% \isquare{black}{black}{white}{white}{0.4}{0.4};

\pos{0.5*\octasize*cos{\angxy}+0.35}
{0.5*(\octasize*cos{\angxz}-\octasize*sin{\angxy}*sin{\angxz})+0.35};
\isquare{black}{blue!50}{blue!50}{white}{0.3}{2.5pt};

\pos{0.5*\octasize*sin{\angxy}+0.25}
{0.5*\octasize*(cos{\angxz}+cos{\angxy}*sin{\angxz})};
\isquare{black}{white}{blue!50}{blue!50}{0.3}{2.5pt};

% \pos{0.5*\octasize*(sin{\angxy}+cos{\angxy})+0.35}
% {0.5*\octasize*(cos{\angxy}-sin{\angxy})*sin{\angxz}-0.35};
% \isquare{black}{blue!50}{white}{blue!50}{0.3}{2.5pt};

\pos{0.5*\octasize*(sin{\angxy}-cos{\angxy})}
{0.5*\octasize*(cos{\angxy}+sin{\angxy})*sin{\angxz}-0.35};
\isquare{blue!50}{white}{blue!50}{black}{0.3}{2.5pt};

\pos{-0.5*\octasize*cos{\angxy}-0.35}
{0.5*\octasize*(sin{\angxy}*sin{\angxz}-cos{\angxz})-0.35};
\isquare{white}{blue!50}{blue!50}{black}{0.3}{2.5pt};

% \pos{0.5*\octasize*sin{\angxy}+0.35}
% {0.5*\octasize*(cos{\angxy}*sin{\angxz}-cos{\angxz})-0.35};
% \isquare{blue!50}{blue!50}{white}{black}{0.3}{2.5pt};

% \pos{-0.5*\octasize*cos{\angxy}-0.35}
% {0.5*\octasize*(sin{\angxy}*sin{\angxz}+cos{\angxz})+0.35};
% \isquare{blue!50}{white}{black}{blue!50}{0.3}{2.5pt};

% \pos{0.5*\octasize*cos{\angxy}+0.35}
% {-0.5*\octasize*(sin{\angxy}*sin{\angxz}+cos{\angxz})-0.35};
% \isquare{blue!50}{black}{white}{blue!50}{0.3}{2.5pt};

\end{tikzpicture}

==> fig_disconnectivity.tex <==
\begin{tikzpicture}[>=stealth',main node/.style={draw,circle,fill=white,minimum
size=3pt,inner sep=0pt},x=1cm,y=1.2cm
]

% grid to help positioning
% \draw[help lines] (-3,-1) grid (7,4);

% horizontal connection lines 

\draw[teal,thick,dashed] (-0.58,2.95) -- (4.4,2.95);
\draw[teal,thick,dashed] (-0.58,2.05) -- (1.45,2.05);
\draw[teal,thick,dashed] (4.4,1.05) -- (6.09,1.05);

% potential

\draw[black,thick] plot[smooth,tension=.6]
  coordinates{(-2.5,4.5) (-0.7,0) (0.6,2) (1.5,1) (2.7,2.9) (4.3,-0.95)
(5.5,1) (6.25,0.5) (7.5,4.5)};
  
% vertical connection lines

\draw[red,ultra thick] (-0.58,-0.05) -- 
node[red,left,xshift=0.1cm,yshift=0.1cm] {$H_2$} (-0.58,2.95); 

\draw[red,ultra thick] (1.45,0.975) -- 
node[red,left,xshift=0.07cm] {$H_3$} (1.45,2.05); 

\draw[red,ultra thick] (4.4,-1) -- (4.4,4.5);

\draw[red,ultra thick] (6.09,0.35) -- 
node[red,right,xshift=-0.05cm] {$H_4$} (6.09,1.05); 

% minima

\node[main node,blue,fill=white,semithick] (2) at (-0.58,-0.05) {}; 
\node[blue] [below of=2,yshift=0.7cm] {$x^\star_2$};

\node[main node,blue,fill=white,semithick] (3) at (1.45,0.975) {}; 
\node[blue] [below of=3,yshift=0.7cm] {$x^\star_3$};

\node[main node,blue,fill=white,semithick] (1) at (4.4,-1) {}; 
\node[blue] [below of=1,yshift=0.7cm] {$x^\star_1$};

\node[main node,blue,fill=white,semithick] (4) at (6.09,0.35) {}; 
\node[blue] [below of=4,yshift=0.7cm] {$x^\star_4$};

% saddles

\node[teal] at (0.7,2.3) {$z^\star_3$};
\node[teal] at (2.6,3.2) {$z^\star_2$};
\node[teal] at (5.6,1.3) {$z^\star_4$};

\end{tikzpicture}

==> fig_horseshoe.tex <==
\begin{tikzpicture}
[>=stealth',x=2.5cm,y=2.5cm,
declare function={cubic(\x) = \x^3 - \x;
root(\la,\p,\k) = 
cos((rad(acos(\la*sqrt(27/\p^3)/2))+2*\k*pi)/3 r)*2*sqrt(\p/3);
% kth solution of x^3 - p*x - la = 0
}]

\newcommand*{\hlambda}{0.08}
\newcommand*{\hgamma}{0.19}
\pgfmathsetmacro{\xmax}{root(\hlambda,1,0)}
\pgfmathsetmacro{\xmin}{root(\hlambda,1,1)}

%\draw[semithick] (-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- (-1,-1);
\draw[semithick] (\xmin,\xmin) -- (\xmin,\xmax) -- (\xmax,\xmax) --
(\xmax,\xmin) -- (\xmin,\xmin);

\pgfmathsetmacro{\hzz}{sqrt((1-\hgamma)/3)}

% x-coordinates of V_-
\pgfmathsetmacro{\hxaa}{\xmin}
\pgfmathsetmacro{\hxab}{root(\hlambda+\hgamma*(\xmin + \xmax)/2,1-\hgamma,1)}
\pgfmathsetmacro{\hxac}{root(\hlambda+\hgamma*\xmax,1-\hgamma,1)}

% plot of V_-
\path[-,fill=blue!50,smooth,domain={\hxaa}:{\hxab},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxab,\xmin) -- (\hxaa,\xmin);

\path[-,fill=blue!50,smooth,domain={\hxac}:{\hxab},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxaa,\xmin) -- (\hxab,\xmax) --
(\hxac,\xmax);

\draw[very thick,blue,-,smooth,domain={\hxaa}:{\hxab},samples=8,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxab,\xmax) -- (\hxac,\xmax);

\draw[very thick,blue,-,smooth,domain={\hxac}:{\hxab},samples=8,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxab,\xmin) -- (\hxaa,\xmin);

% x-coordinates of V_0
\pgfmathsetmacro{\hxba}{root(\hlambda+\hgamma*\xmin,1-\hgamma,2)}
\pgfmathsetmacro{\hxbb}{root(\hlambda+\hgamma*(\xmax+\xmin)/2,1-\hgamma,2)}
\pgfmathsetmacro{\hxbc}{root(\hlambda+\hgamma*\xmax,1-\hgamma,2)}

% plot of V_0
\path[-,fill=blue!50,smooth,domain={\hxba}:{\hxbb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxbb,\xmin) -- (\hxba,\xmin);

\path[-,fill=blue!50,smooth,domain={\hxbc}:{\hxbb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxba,\xmin) -- (\hxbb,\xmax) --
(\hxbc,\xmax);

\draw[very thick,blue,-,smooth,domain={\hxba}:{\hxbb},samples=5,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxbb,\xmax) -- (\hxbc,\xmax);

\draw[very thick,blue,-,smooth,domain={\hxbc}:{\hxbb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxbb,\xmin) -- (\hxba,\xmin);

% x-coordinates of V_+
\pgfmathsetmacro{\hxca}{root(\hlambda+\hgamma*\xmin,1-\hgamma,0)}
\pgfmathsetmacro{\hxcb}{root(\hlambda+\hgamma*(\xmax +\xmin)/2,1-\hgamma,0)}
\pgfmathsetmacro{\hxcc}{\xmax}


% plot of V_+
\path[-,fill=blue!50,smooth,domain={\hxca}:{\hxcb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxcb,\xmin) -- (\hxca,\xmin);

\path[-,fill=blue!50,smooth,domain={\hxcc}:{\hxcb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxca,\xmin) -- (\hxcb,\xmax) --
(\hxcc,\xmax);

\draw[very thick,blue,-,smooth,domain={\hxca}:{\hxcb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxcb,\xmax) -- (\hxcc,\xmax);

\draw[very thick,blue,-,smooth,domain={\hxcc}:{\hxcb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot (\x, {2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}) -- (\hxcb,\xmin) -- (\hxca,\xmin);

% coordinate axes

\draw[->,thick] (-1.2,0) -- (1.3,0);
\draw[->,thick] (0,-1.2) -- (0,1.3);

% graduations

\draw[thick] (-\hzz,-0.03) -- (-\hzz,0.03);
\draw[thick] (\hzz,-0.03) -- (\hzz,0.03);

% labels 

\node[blue] at (\hxab +0.12,1.15) {$\cV_-$}; 
\node[blue] at (\hxbb -0.17,1.15) {$\cV_0$}; 
\node[blue] at (\hxcb +0.08,1.15) {$\cV_+$}; 

\node[] at (-\hzz,-0.12) {$-z_0$};
\node[] at (\hzz,-0.12) {$z_0$};

\node[] at (1.15,-0.12) {$x$};
\node[] at (0.12,1.15) {$y$};

\end{tikzpicture}


==> fig_horseshoe_H.tex <==
\begin{tikzpicture}
[>=stealth',x=2.5cm,y=2.5cm,
declare function={cubic(\x) = \x^3 - \x;
root(\la,\p,\k) = 
cos((rad(acos(\la*sqrt(27/\p^3)/2))+2*\k*pi)/3 r)*2*sqrt(\p/3);
% kth solution of x^3 - p*x - la = 0
}]

\newcommand*{\hlambda}{0.08}
\newcommand*{\hgamma}{0.19}
\pgfmathsetmacro{\xmax}{root(\hlambda,1,0)}
\pgfmathsetmacro{\xmin}{root(\hlambda,1,1)}

%\draw[semithick] (-1,-1) -- (-1,1) -- (1,1) -- (1,-1) -- (-1,-1);
\draw[semithick] (\xmin,\xmin) -- (\xmin,\xmax) -- (\xmax,\xmax) --
(\xmax,\xmin) -- (\xmin,\xmin);

\pgfmathsetmacro{\hzz}{sqrt((1-\hgamma)/3)}

% x-coordinates of H_-
\pgfmathsetmacro{\hxaa}{\xmin}
\pgfmathsetmacro{\hxab}{root(\hlambda+\hgamma*(\xmin + \xmax)/2,1-\hgamma,1)}
\pgfmathsetmacro{\hxac}{root(\hlambda+\hgamma*\xmax,1-\hgamma,1)}

% plot of H_-
\path[-,fill=green!70!black,smooth,domain={\hxaa}:{\hxab},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\hxab,\xmin) -- (\hxaa,\xmin);

\path[-,fill=green!70!black,smooth,domain={\hxac}:{\hxab},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmin,\hxaa) -- (\xmax,\hxab) --
(\xmax,\hxac);

\draw[very
thick,green!30!black,-,smooth,domain={\hxaa}:{\hxab},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmax,\hxab) -- (\xmax,\hxac);

\draw[very
thick,green!30!black,-,smooth,domain={\hxac}:{\hxab},samples=8,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmin,\hxab) -- (\xmin,\hxaa);

% x-coordinates of H_0
\pgfmathsetmacro{\hxba}{root(\hlambda+\hgamma*\xmin,1-\hgamma,2)}
\pgfmathsetmacro{\hxbb}{root(\hlambda+\hgamma*(\xmax+\xmin)/2,1-\hgamma,2)}
\pgfmathsetmacro{\hxbc}{root(\hlambda+\hgamma*\xmax,1-\hgamma,2)}

% plot of H_0
\path[-,fill=green!70!black,smooth,domain={\hxba}:{\hxbb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmin,\hxbb) -- (\xmin,\hxba);

\path[-,fill=green!70!black,smooth,domain={\hxbc}:{\hxbb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmin,\hxba) -- (\xmax,\hxbb) --
(\xmax,\hxbc);

\draw[very
thick,green!30!black,-,smooth,domain={\hxba}:{\hxbb},samples=5,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmax,\hxbb) -- (\xmax,\hxbc);

\draw[very
thick,green!30!black,-,smooth,domain={\hxbc}:{\hxbb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmin,\hxbb) -- (\xmin,\hxba);

% x-coordinates of H_+
\pgfmathsetmacro{\hxca}{root(\hlambda+\hgamma*\xmin,1-\hgamma,0)}
\pgfmathsetmacro{\hxcb}{root(\hlambda+\hgamma*(\xmax +\xmin)/2,1-\hgamma,0)}
\pgfmathsetmacro{\hxcc}{\xmax}


% plot of H_+
\path[-,fill=green!70!black,smooth,domain={\hxca}:{\hxcb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmin,\hxcb) -- (\xmin,\hxca);

\path[-,fill=green!70!black,smooth,domain={\hxcc}:{\hxcb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmin,\hxca) -- (\xmax,\hxcb) --
(\xmax,\hxcc);

\draw[very
thick,green!30!black,-,smooth,domain={\hxca}:{\hxcb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmin +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmax,\hxcb) -- (\xmax,\hxcc);

\draw[very
thick,green!30!black,-,smooth,domain={\hxcc}:{\hxcb},samples=10,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({2*\x - \xmax +
2*(cubic(\x)-\hlambda)/\hgamma}, \x) -- (\xmin,\hxcb) -- (\xmin,\hxca);

% coordinate axes

\draw[->,thick] (-1.2,0) -- (1.3,0);
\draw[->,thick] (0,-1.2) -- (0,1.3);

% graduations

\draw[thick] (-0.03,-\hzz) -- (0.03,-\hzz);
\draw[thick] (-0.03,\hzz) -- (0.03,\hzz);

% labels 

\node[green!30!black] at (-1.12,-\hxcb +0.03) {$\cH_-$}; 
\node[green!30!black] at (-1.12,-\hxbb ) {$\cH_0$}; 
\node[green!30!black] at (-1.12,-\hxab +0.03) {$\cH_+$}; 

\node[] at (-0.2,-\hzz) {$-z_0$};
\node[] at (-0.14,\hzz) {$z_0$};

\node[] at (1.15,-0.12) {$x$};
\node[] at (0.12,1.15) {$y$};

\end{tikzpicture}


==> fig_transition_8.tex <==
\begin{tikzpicture}
\tikzset{mynode/.style={draw=white,shape=rectangle, minimum size=3cm}}

\def\octosite{4pt}

\node[mynode] (B0) at (0,0) {\Large $B_0$};
\pos{0}{0};
\iocto{white}{white}{black}{white}{black}{black}{black}{white}{1};

\node[mynode] (C1) at (5,0) {\Large $C_1$};
\pos{5}{0};
\iocto{\ogreen}{\ogreen}{\oviol}{\ogreen}
{\ooran}{\oviol}{\oviol}{\ogreen}{1};

\node[mynode] (B1) at (10,0) {\Large $B_1$};
\pos{10}{0};
\iocto{\oblue}{\oblue}{\ored}{\oblue}{\oblue}{\ored}{\ored}{\oblue}{1};

\draw[thick] (B0) -- (C1) -- (B1); 

\end{tikzpicture}


==> fig_transition_BC.tex <==
\begin{tikzpicture}[>=stealth',x=1cm,y=1cm,
declare function={pot(\x) = 0.5*(\x^6 - 6*\x^4 + 8*\x^2 + 0.5*\x);
stretch(\x) = 1.5*\x*sqrt(1+0.3*\x^2);
}]
\tikzset{mynode/.style={draw=white,shape=rectangle, minimum size=1cm}}


% \node[mynode] (B0) at (0,0) {\Large $B_0$};

\def\octosite{2.2pt}

\node[mynode] (B0a) at (-3.7,-2.9) {$B_0$};
\pos{-3.7}{-2.9};
\iocto{black}{black}{black}{black}{white}{white}{white}{white}{0.5};

\node[mynode] (B0b) at (3.75,-2) {$B_0$};
\pos{3.75}{-2};
\iocto{white}{black}{black}{black}{white}{white}{black}{white}{0.5};

\node[mynode] (B1) at (0,-0.9) {$B_1$};
\pos{0}{-0.9};
\iocto{\oblue}{\ored}{\ored}{\ored}{\oblue}{\oblue}{\oblue}{\oblue}{0.5} ;

\node[mynode] (C1a) at (-1.5,2.2) {$C_1$};
\pos{-1.5}{2.2};
\iocto{\ooran}{\oviol}{\oviol}{\oviol}{\ogreen}{\ogreen}{\ogreen}{\ogreen}{0.5};

\node[mynode] (C1b) at (1.6,2.7) {$C_1$};
\pos{1.6}{2.7};
\iocto{\ogreen}{\oviol}{\oviol}{\oviol}{\ogreen}{\ogreen}{\ooran}{\ogreen}{0.5};

\draw[black,thick,-,smooth,domain=-2.18:2.15,samples=75,/pgf/fpu,
/pgf/fpu/output format=fixed] plot ({stretch(\x)}, {pot(\x)});



\end{tikzpicture}


==> fig_unconstained_4.tex <==
\begin{tikzpicture}
\tikzset{myline/.style={draw=white,double=black,double distance=1pt,very thick}}
% first column

\node[white,shape=rectangle, minimum size=1.6cm] (0000) at (0,0) {};
\pos{0}{0};
\isquare{white}{white}{white}{white}{0.4}{3.5pt};

% second column

\node[white,shape=rectangle, minimum size=1.6cm] (1000) at (3.5,3) {};
\pos{3.5}{3};
\isquare{black}{white}{white}{white}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (0100) at (3.5,1) {};
\pos{3.5}{1};
\isquare{white}{black}{white}{white}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (0010) at (3.5,-1) {};
\pos{3.5}{-1};
\isquare{white}{white}{black}{white}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (0001) at (3.5,-3) {};
\pos{3.5}{-3};
\isquare{white}{white}{white}{black}{0.4}{3.5pt};

\draw[myline] (0000) -- (1000);
\draw[myline] (0000) -- (0100);
\draw[myline] (0000) -- (0010);
\draw[myline] (0000) -- (0001);

% third column

\node[white,shape=rectangle, minimum size=1.6cm] (1100) at (7,2) {};
\pos{7}{2};
\isquare{black}{black}{white}{white}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (0110) at (7,0) {};
\pos{7}{0};
\isquare{white}{black}{black}{white}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (0011) at (7,-2) {};
\pos{7}{-2};
\isquare{white}{white}{black}{black}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (1001) at (7,-4) {};
\pos{7}{-4};
\isquare{black}{white}{white}{black}{0.4}{3.5pt};

\draw[thick] (1000.south east) -- (1001.north
west);
\draw[myline] (1000) -- (1100);
\draw[myline] (0100) -- (1100);
\draw[myline] (0100) -- (0110);
\draw[myline] (0010) -- (0110);
\draw[myline] (0010) -- (0011);
\draw[myline] (0001) -- (0011);
\draw[myline] (0001) -- (1001);

% fourth column

\node[white,shape=rectangle, minimum size=1.6cm] (1101) at (10.5,3) {};
\pos{10.5}{3};
\isquare{black}{black}{white}{black}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (1110) at (10.5,1) {};
\pos{10.5}{1};
\isquare{black}{black}{black}{white}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (0111) at (10.5,-1) {};
\pos{10.5}{-1};
\isquare{white}{black}{black}{black}{0.4}{3.5pt};

\node[white,shape=rectangle, minimum size=1.6cm] (1011) at (10.5,-3) {};
\pos{10.5}{-3};
\isquare{black}{white}{black}{black}{0.4}{3.5pt};

\draw[thick] (1001.north east) -- (1101.south west);
\draw[myline] (1100) -- (1101);
\draw[myline] (1100) -- (1110);
\draw[myline] (0110) -- (1110);
\draw[myline] (0110) -- (0111);
\draw[myline] (0011) -- (0111);
\draw[myline] (0011) -- (1011);
\draw[myline] (1001) -- (1011);

% last column

\node[white,shape=rectangle, minimum size=1.6cm] (1111) at (14,0) {};
\pos{14}{0};
\isquare{black}{black}{black}{black}{0.4}{3.5pt};

\draw[myline] (1110) -- (1111);
\draw[myline] (0111) -- (1111);
\draw[myline] (1011) -- (1111);
\draw[myline] (1101) -- (1111);

\end{tikzpicture}


